VPS: Excavating High-Level C++ Constructs from Low-Level Binaries to Protect Dynamic Dispatching

Polymorphism and inheritance make C++ suitable for writing complex software, but significantly increase the attack surface because the implementation relies on virtual function tables (vtables). These vtables contain function pointers that attackers can potentially hijack and in practice, vtable hijacking is one of the most important attack vector for C++ binaries. In this paper, we present VTable Pointer Separation (VPS), a practical binary-level defense against vtable hijacking in C++ applications. Unlike previous binary-level defenses, which rely on unsound static analyses to match classes to virtual callsites, VPS achieves a more accurate protection by restricting virtual callsites to validly created objects. More specifically, VPS ensures that virtual callsites can only use objects created at valid object construction sites, and only if those objects can reach the callsite. Moreover, VPS explicitly prevents false positives (falsely identified virtual callsites) from breaking the binary, an issue existing work does not handle correctly or at all. We evaluate the prototype implementation of VPS on a diverse set of complex, real-world applications (MongoDB, MySQL server, Node.js, SPEC CPU2017/CPU2006), showing that our approach protects on average 97.8% of all virtual callsites in SPEC CPU2006 and 97.4% in SPEC CPU2017 (all C++ benchmarks), with a moderate performance overhead of 11% and 9% geomean, respectively. Furthermore, our evaluation reveals 86 false negatives in VTV, a popular source-based defense which is part of GCC.

==> pics/runtime-buckets.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7632.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1496){\makebox(0,0)[r]{\strut{} 0.95}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1816){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2136){\makebox(0,0)[r]{\strut{} 1.05}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2456){\makebox(0,0)[r]{\strut{} 1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2776){\makebox(0,0)[r]{\strut{} 1.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3095){\makebox(0,0)[r]{\strut{} 1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3415){\makebox(0,0)[r]{\strut{} 1.25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3735){\makebox(0,0)[r]{\strut{} 1.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4055){\makebox(0,0)[r]{\strut{} 1.35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1335,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}508.namd}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2025,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}510.parest}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2715,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}511.povray}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3405,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}520.omnetpp}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4096,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}523.xalancbmk}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4786,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}526.blender}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5476,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}531.deepsjeng}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6166,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}541.leela}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6856,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}geomean}}}%
      \csname LTb\endcsname%
      \put(286,2775){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized runtime}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6214,3882){\makebox(0,0)[r]{\strut{}\vtblptr writes}}%
      \csname LTb\endcsname%
      \put(6214,3662){\makebox(0,0)[r]{\strut{}+Virtual calls}}%
      \csname LTb\endcsname%
      \put(6214,3442){\makebox(0,0)[r]{\strut{}+Secure mprotect}}%
      \csname LTb\endcsname%
      \put(6214,3222){\makebox(0,0)[r]{\strut{}+Dynamic analysis}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime-buckets}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/runtime-buckets2006.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7632.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1496){\makebox(0,0)[r]{\strut{} 0.95}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,1780){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2065){\makebox(0,0)[r]{\strut{} 1.05}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2349){\makebox(0,0)[r]{\strut{} 1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2633){\makebox(0,0)[r]{\strut{} 1.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,2918){\makebox(0,0)[r]{\strut{} 1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3202){\makebox(0,0)[r]{\strut{} 1.25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3486){\makebox(0,0)[r]{\strut{} 1.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,3771){\makebox(0,0)[r]{\strut{} 1.35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(858,4055){\makebox(0,0)[r]{\strut{} 1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1380,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}444.namd}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2161,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}447.dealII}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2942,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}450.soplex}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3722,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}453.povray}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4503,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}471.omnetpp}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5283,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}473.astar}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6064,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}483.xalancbmk}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6845,1301){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}geomean}}}%
      \csname LTb\endcsname%
      \put(286,2775){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized runtime}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2706,3882){\makebox(0,0)[r]{\strut{}\vtblptr writes}}%
      \csname LTb\endcsname%
      \put(2706,3662){\makebox(0,0)[r]{\strut{}+Virtual calls}}%
      \csname LTb\endcsname%
      \put(2706,3442){\makebox(0,0)[r]{\strut{}+Secure mprotect}}%
      \csname LTb\endcsname%
      \put(2706,3222){\makebox(0,0)[r]{\strut{}+Dynamic analysis}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime-buckets2006}}%
    \gplfronttext
  \end{picture}%
\endgroup

